Finite-Sample-Based Reachability for Safe Control with Gaussian Process Dynamics

Gaussian Process (GP) regression is shown to be effective for learning unknown dynamics, enabling efficient and safety-aware control strategies across diverse applications. However, existing GP-based model predictive control (GP-MPC) methods either rely on approximations, thus lacking guarantees, or are overly conservative, which limits their practical utility. To close this gap, we present a sampling-based framework that efficiently propagates the model's epistemic uncertainty while avoiding conservatism. We establish a novel sample complexity result that enables the construction of a reachable set using a finite number of dynamics functions sampled from the GP posterior. Building on this, we design a sampling-based GP-MPC scheme that is recursively feasible and guarantees closed-loop safety and stability with high probability. Finally, we showcase the effectiveness of our method on two numerical examples, highlighting accurate reachable set over-approximation and safe closed-loop performance.

==> figure/epistemic_aleatoric_reachability.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,830); %set diagram left start at 0, and has height of 830

%Rounded Rect [id:dp9760529829406683] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ] (122.73,102.07) .. controls (122.73,85.37) and (136.27,71.83) .. (152.97,71.83) -- (377.77,71.83) .. controls (394.46,71.83) and (408,85.37) .. (408,102.07) -- (408,192.77) .. controls (408,209.46) and (394.46,223) .. (377.77,223) -- (152.97,223) .. controls (136.27,223) and (122.73,209.46) .. (122.73,192.77) -- cycle ;
%Shape: Polygon Curved [id:ds5828665734548193] 
\draw  [draw opacity=0][fill={rgb, 255:red, 23; green, 190; blue, 207 }  ,fill opacity=0.4 ] (378.83,103.5) .. controls (387,112.67) and (371.83,177.5) .. (367.17,191.83) .. controls (362.5,206.17) and (268.83,200.83) .. (247.33,197) .. controls (225.83,193.17) and (150.2,188.29) .. (149,154.95) .. controls (147.8,121.6) and (227.4,99.2) .. (257.4,97.2) .. controls (287.4,95.2) and (370.67,94.33) .. (378.83,103.5) -- cycle ;
%Shape: Polygon Curved [id:ds9548656845951551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=0.3 ][line width=0.75]  (359.67,132.17) .. controls (380.18,142.97) and (373,157.5) .. (367.5,160.83) .. controls (362,164.17) and (349,159.67) .. (337.83,152.17) .. controls (326.67,144.67) and (317.6,142) .. (293.2,147.2) .. controls (268.8,152.4) and (254.58,158.3) .. (218.69,148.95) .. controls (182.8,139.6) and (144.4,158.69) .. (149.2,155.95) .. controls (154,153.2) and (185.8,135.8) .. (216.75,138.09) .. controls (247.69,140.38) and (260.33,136.5) .. (289.17,127.33) .. controls (318,118.17) and (339.15,121.36) .. (359.67,132.17) -- cycle ;
%Curve Lines [id:da8217145397693149] 
\draw [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][line width=1.5]    (149.2,154.95) .. controls (166.87,130.33) and (192.87,113) .. (225.87,115.33) .. controls (258.87,117.67) and (258.83,97.79) .. (287.53,104.67) .. controls (316.24,111.54) and (341.2,101.67) .. (369.2,112) ;
%Curve Lines [id:da019190792814564706] 
\draw [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][line width=1.5]    (149.2,155.95) .. controls (186.2,130) and (194.53,130) .. (220.2,132.67) .. controls (245.87,135.33) and (257.53,127.67) .. (278.2,121) .. controls (298.87,114.33) and (326.53,119.67) .. (365.53,128) ;
%Shape: Boxed Bezier Curve [id:dp9442512799726246] 
\draw [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][line width=1.5]    (149,155.95) .. controls (178.28,144.8) and (195,139.63) .. (217.62,144.19) .. controls (240.24,148.76) and (270.62,145.06) .. (289.69,137.92) .. controls (308.76,130.78) and (335.08,132.05) .. (360.57,150.31) ;
%Curve Lines [id:da45933642442955014] 
\draw [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][line width=1.5]    (149.7,155.45) .. controls (177.53,181.33) and (195.2,166) .. (215.87,179.67) .. controls (236.53,193.33) and (272.03,190.67) .. (294.87,183.33) .. controls (317.7,176) and (328.99,191.87) .. (356.33,184.87) ;
%Curve Lines [id:da6981336429303973] 
\draw [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][line width=1.5]    (149.2,155.45) .. controls (185.53,164.67) and (202.87,150.33) .. (224.87,160) .. controls (246.87,169.67) and (269.53,173.67) .. (289.87,163) .. controls (310.2,152.33) and (325.2,150.33) .. (362.2,162.33) ;
%Shape: Circle [id:dp6998228429692526] 
\draw   (193.43,117.75) .. controls (193.43,114.3) and (196.23,111.5) .. (199.68,111.5) .. controls (203.14,111.5) and (205.93,114.3) .. (205.93,117.75) .. controls (205.93,121.2) and (203.14,124) .. (199.68,124) .. controls (196.23,124) and (193.43,121.2) .. (193.43,117.75) -- cycle ;
%Shape: Circle [id:dp06658236028019182] 
\draw   (356.25,112.21) .. controls (356.25,105.28) and (361.87,99.67) .. (368.79,99.67) .. controls (375.72,99.67) and (381.33,105.28) .. (381.33,112.21) .. controls (381.33,119.13) and (375.72,124.75) .. (368.79,124.75) .. controls (361.87,124.75) and (356.25,119.13) .. (356.25,112.21) -- cycle ;
%Shape: Circle [id:dp7537527195720699] 
\draw   (343.58,184.87) .. controls (343.58,177.95) and (349.2,172.33) .. (356.13,172.33) .. controls (363.05,172.33) and (368.67,177.95) .. (368.67,184.87) .. controls (368.67,191.8) and (363.05,197.42) .. (356.13,197.42) .. controls (349.2,197.42) and (343.58,191.8) .. (343.58,184.87) -- cycle ;
%Shape: Circle [id:dp12739633479707746] 
\draw   (245.17,189.38) .. controls (245.17,185.07) and (248.67,181.57) .. (252.98,181.57) .. controls (257.3,181.57) and (260.8,185.07) .. (260.8,189.38) .. controls (260.8,193.7) and (257.3,197.2) .. (252.98,197.2) .. controls (248.67,197.2) and (245.17,193.7) .. (245.17,189.38) -- cycle ;
%Curve Lines [id:da687632674993294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (362.33,139.67) .. controls (330.67,127.83) and (313.67,132) .. (275.5,146) .. controls (237.33,160) and (226.8,138.83) .. (206,139.83) .. controls (185.2,140.83) and (175,147.5) .. (149,155.95) ;
%Shape: Circle [id:dp8672866865146116] 
\draw   (300.83,133.67) .. controls (300.83,127.68) and (305.68,122.83) .. (311.67,122.83) .. controls (317.65,122.83) and (322.5,127.68) .. (322.5,133.67) .. controls (322.5,139.65) and (317.65,144.5) .. (311.67,144.5) .. controls (305.68,144.5) and (300.83,139.65) .. (300.83,133.67) -- cycle ;
%Shape: Circle [id:dp3507959100215514] 
\draw   (244.77,145.78) .. controls (244.77,141.47) and (248.27,137.97) .. (252.58,137.97) .. controls (256.9,137.97) and (260.4,141.47) .. (260.4,145.78) .. controls (260.4,150.1) and (256.9,153.6) .. (252.58,153.6) .. controls (248.27,153.6) and (244.77,150.1) .. (244.77,145.78) -- cycle ;
%Shape: Circle [id:dp5438911014106258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.71,155.95) .. controls (146.71,154.68) and (147.73,153.65) .. (149,153.65) .. controls (150.27,153.65) and (151.29,154.68) .. (151.29,155.95) .. controls (151.29,157.21) and (150.27,158.24) .. (149,158.24) .. controls (147.73,158.24) and (146.71,157.21) .. (146.71,155.95) -- cycle ;

% Text Node
\draw (135,90) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{X}$};


\end{tikzpicture}
